IoT on the Road to Sustainability: Vehicle or Bandit?

The Internet of Things (IoT) can support the evolution towards a digital and green future. However, the introduction of the technology clearly has in itself a direct adverse ecological impact. This paper assesses this impact at both the IoT-node and at the network side. For the nodes, we show that the electronics production of devices comes with a carbon footprint that can be much higher than during operation phase. We highlight that the inclusion of IoT support in existing cellular networks comes with a significant ecological penalty, raising overall energy consumption by more than 15%. These results call for novel design approaches for the nodes and for early consideration of the support for IoT in future networks. Raising the 'Vehicle or bandit?' question on the nature of IoT in the broader sense of sustainability, we illustrate the need for multidisciplinary cooperation to steer applications in desirable directions.

==> img/impact_nbiot_pie.tex <==
\begin{tikzpicture}






\def\NRS{22.14}
\def\NPBCH{6.43}
\def\NPSS{6.43}
\def\NSSS{3.2}
\def\free{61.8}


\tikzset{
     lines/.style={draw=none},
}

\tikzstyle{every node}=[font=\scriptsize]

 \pie [/tikz/every pin/.style={align=center},
  every only number node/.style={text=white},
  text=pin,%
  rotate=300,
  explode=0.05,
  radius=1.6,
  color={nrsColor,npbchColor, npssColor, nsssColor, noSigColor},
  style={lines}]
    {\NRS/NRS,
     \NPBCH/NPBCH, 
     \NPSS/NPSS,
     \NSSS/NSSS,
     \free/No\\signalling}



\end{tikzpicture}



==> img/nbiot-timeline.tex <==

\begin{tikzpicture}

\definecolor{nrsColor}{HTML}{8ec6d7}
\definecolor{piegreen1}{HTML}{c8e7a7}
\definecolor{npbchColor}{HTML}{f5949a}
\definecolor{noSigColor}{HTML}{b9cb96}
\definecolor{npssColor}{HTML}{f7ba7a}


\def\numRows{1}
\def\numCols{280}
\pgfmathsetmacro{\blockSize}{scalar(0.8\textwidth/280cm)}
\def\blockHeight{1.5}

\foreach \col in {0,...,279} {
     \fill[noSigColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight/2);
  }

  \foreach \col in {3,...,13} {
     \fill[npbchColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {19,...,20} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {26,...,27} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {33,...,34} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {40,...,41} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {47,...,48} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {54,...,55} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {61,...,62} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {68,...,69} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {73,...,83} {
     \fill[npssColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {89,...,90} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {96,...,97} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {103,...,104} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {110,...,111} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {117,...,118} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {124,...,125} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {129,...,139} {
     \fill[nsssColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }
  \foreach \col in {143,...,153} {
     \fill[npbchColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }


  \foreach \col in {159,...,160} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {166,...,167} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {173,...,174} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {180,...,181} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {187,...,188} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {194,...,195} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {201,...,202} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }
  \foreach \col in {208,...,209} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }
  \foreach \col in {213,...,223} {
     \fill[npssColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }
  \foreach \col in {229,...,230} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {236,...,237} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {243,...,244} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {250,...,251} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {257,...,258} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {264,...,265} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }

  \foreach \col in {271,...,272} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }
  \foreach \col in {278,...,279} {
     \fill[nrsColor] (\col*\blockSize, 0) rectangle ++(\blockSize, \blockHeight);
  }



\foreach \col in {0,...,19} {
 \draw[black!40] (14*\col*\blockSize, 0) rectangle ++(14*\blockSize, \blockHeight);
}


\foreach \col [count=\xi from 0] in {7,21,...,133} {
    \node  at (\col*\blockSize,-0.2) {\scriptsize \xi};
    \ifnum\xi=0
    \node[rotate=90, text=black]  at (\col*\blockSize,\blockHeight/2) {\scriptsize NPBCH}; 
    \fi
    \ifnum\xi=5
    \node[rotate=90, text=black]  at (\col*\blockSize,\blockHeight/2) {\scriptsize NPSS}; 
    \fi
    \ifnum\xi=9
    \node[rotate=90, text=black]  at (\col*\blockSize,\blockHeight/2) {\scriptsize NSSS}; 
    \fi
}



\foreach \col [count=\xi from 0] in {147,161,...,273} {
    \node at (\col*\blockSize,-0.2) {\scriptsize \xi};
     \ifnum\xi=0
    \node[rotate=90, text=black]  at (\col*\blockSize,\blockHeight/2) {\scriptsize NPBCH}; 
    \fi
    \ifnum\xi=5
    \node[rotate=90, text=black]  at (\col*\blockSize,\blockHeight/2) {\scriptsize NPSS}; 
    \fi
}

\node[right] at (\numCols*\blockSize,-0.2) {\scriptsize Subframe \#};


\draw[->] (0,-0.5) -- (\numCols*\blockSize,-0.5) node[right] {\scriptsize Time};


\end{tikzpicture}

